A Free Lunch in LLM Compression: Revisiting Retraining after Pruning

Post-training pruning can substantially reduce LLM inference costs, but it often degrades quality unless the remaining weights are adapted. Since global retraining is expensive at LLM scale, recent work has largely focused on increasingly sophisticated pruning criteria that aim to select better sparsity patterns without adaptation. We revisit this trade-off through local reconstruction: after pruning, we adapt one subset of the model parameters at a time on a calibration set, training it to match the corresponding intermediate activations of the dense model. We evaluate local reconstruction across model families and scales, up to 72B parameters, and establish three main findings. First, local reconstruction is an effective adaptation mechanism for LLMs: it matches post-pruning retraining while using over an order of magnitude less data and compute, even when using PEFT techniques. Second, reconstruction exhibits a broad "free-lunch" regime in granularity, i.e., the reconstruction parameter window: as long as the reconstructed region contains at least a nonlinear submodule, final quality is largely insensitive to the window size, allowing granularity to be chosen primarily based on memory constraints. In contrast, reconstructing individual matrices, despite being the natural approach often proposed in the literature, consistently underperforms, as small matrix-level errors accumulate into larger activation drift. Lastly, reconstruction reduces the relative importance of the pruning criterion: performance gaps between sophisticated criteria and simple baselines shrink with model scale, making simple methods competitive again. Overall, our results challenge the prevailing view that post-pruning adaptation is impractical for LLMs.

==> acc_vs_scale.tex <==
\centering
\scriptsize

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=0.5cm,
            vertical sep=1cm,
        },
        width=1.1115\textwidth,
        height=0.7\textwidth,
        grid=major,
        cycle list name=tab10colors,
        enlarge x limits=0.03,
    ]

    \nextgroupplot[align=center, ylabel={Error rate (in \%)},
                   ylabel style={
                       at={(axis description cs:-0.06,0.5)},
                   }, xlabel={Model size},
                   legend style={{at=(0.0, 1.05)}, anchor=south west, column sep=0.0pt, inner xsep=1pt},
                   legend columns=3,
                   xmode=log,
                   ymode=log,
                   xtick={500000000, 3000000000, 7000000000, 14000000000, 32000000000, 72000000000},
                   xticklabels={500M, 3B, 7B, 14B, 32B, 72B},
                   ytick={30, 40, 50, 60, 70},
                   yticklabels={30, 40, 50, 60, 70},
                   ]
      
    \addplot+[mark=none, mark size=1pt, color=plotcolor1, line width=1pt, dashed] table[
                x=param,
                y expr={100 - \thisrow{magnorec}},
                col sep=comma
        ]{data/acc_vs_scale_2_4.csv};
    \addlegendentry{ Magnitude}

    \addplot+[mark=none, mark size=1pt, color=plotcolor2, line width=1pt, dashed] table[
                x=param,
                y expr={100 - \thisrow{wandanorec}},
                col sep=comma
        ]{data/acc_vs_scale_2_4.csv};
    \addlegendentry{ Wanda}

    \addplot+[mark=none, mark size=1pt, color=plotcolor5, line width=1pt, dashed] table[
                x=param,
                y expr={100 - \thisrow{sgptnorec}},
                col sep=comma
        ]{data/acc_vs_scale_2_4.csv};
    \addlegendentry{ SparseGPT}

    \addplot+[mark=none, mark size=1pt, color=plotcolor1, line width=1pt] table[
                x=param,
                y expr={100 - \thisrow{magrec}},
                col sep=comma
        ]{data/acc_vs_scale_2_4.csv};
    \addlegendentry{ Magnitude+rec.}
    
    \addplot+[mark=none, mark size=1pt, color=plotcolor2, line width=1pt] table[
                x=param,
                y expr={100 - \thisrow{wandarec}},
                col sep=comma
        ]{data/acc_vs_scale_2_4.csv};
    \addlegendentry{ Wanda+rec.}
    
    \addplot+[mark=none, mark size=1pt, color=plotcolor5, line width=1pt] table[
                x=param,
                y expr={100 - \thisrow{sgptrec}},
                col sep=comma
        ]{data/acc_vs_scale_2_4.csv};
    \addlegendentry{ SparseGPT+rec.}
    \end{groupplot}
\end{tikzpicture}
\vspace{-9.1pt}
\normalsize

==> error_hist.tex <==
\centering
\small

\edef\barwidth{3pt}
\edef\barshift{8pt}

\begin{tikzpicture}
\hspace{-5pt}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=0.5cm,
            vertical sep=2cm,
        },
        width=1.091\textwidth,
        height=0.7\textwidth,
        legend columns=2,
        grid=major,
        cycle list name=tab10colors,
        table/col sep=comma,
        xtick style={draw=none},
        xticklabel style={align=center, font=\scriptsize},
        every axis plot/.append style={fill opacity=0.4},
        enlarge x limits=0.05,
    ]

        \nextgroupplot[ylabel={\scriptsize Normalized count},
                   xlabel={\scriptsize Normalized distance},
                   xlabel style={
                       at={(axis description cs:0.5,-0.12)},
                       anchor=north,
                       rotate=0
                   },
                   ymin=0,
                   xtick={0, 10, 20, 30},
                   xticklabels={0.00, 0.26, 0.52, 0.78},
                   yticklabel style={font=\scriptsize},
                   legend style={{at=(0.0, 1.05)}, anchor=south west, column sep=3.11pt, inner ysep=7pt, inner xsep=11.7pt},
        legend image code/.code={\draw[#1, fill, draw, fill opacity=0.4] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
                   ]
        \addplot+[fill, ybar, bar width=\barwidth, mark=none, color=plotcolor2]
                    table[
                        x expr=\coordindex,
                        y=hist_other,
                        col sep=comma
                    ]{data/error_hist/error_hist_k_proj.csv};
        \addlegendentry{\scriptsize Coarse to coarse\ \ \ \ \ }
        \addplot+[fill, ybar, bar width=\barwidth, mark=none, color=plotcolor5]
                    table[
                        x expr=\coordindex,
                        y=hist_pm,
                        col sep=comma
                    ]{data/error_hist/error_hist_k_proj.csv};
        \addlegendentry{\scriptsize Per-matrix to coarse}
    \end{groupplot}
\end{tikzpicture}
\normalsize
\vspace{-1pt}

==> error_plot.tex <==
\centering
\scriptsize

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=0.5cm,
            vertical sep=1cm,
        },
        width=1.09\textwidth,
        height=0.7\textwidth,
        grid=major,
        cycle list name=tab10colors,
        enlarge x limits=0.03,
    ]

    \nextgroupplot[align=center, ylabel={Normalized MSE},
                   ylabel style={
                       at={(axis description cs:-0.095,0.5)},
                   }, xlabel={Transformer block index},
                   xlabel style={
                       at={(axis description cs:0.5,-0.12)},
                       anchor=north,
                       rotate=0
                   },
                   legend style={{at=(0.0, 1.05)}, anchor=south west, column sep=1.4pt},
                   legend columns=3,
                   yticklabel style={font=\scriptsize},
                   ]
    
    \addplot+[mark=none, mark size=1pt, color=plotcolor1, line width=0.6pt] table[
                x=layer,
                y=-2,
                col sep=comma
            ]{data/error_plot/errors_k_proj.csv};
    \addlegendentry{\scriptsize Per-matrix}
    \addplot+[mark=none, mark size=1pt, color=plotcolor2, line width=0.6pt] table[
                x=layer,
                y=-1,
                col sep=comma
        ]{data/error_plot/errors_k_proj.csv};
    \addlegendentry{\scriptsize Block size $\sfrac{1}{2}$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor3, line width=0.6pt] table[
                x=layer,
                y=1,
                col sep=comma
        ]{data/error_plot/errors_k_proj.csv};
    \addlegendentry{\scriptsize Block size $1$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor6, line width=0.6pt] table[
                x=layer,
                y=2,
                col sep=comma
        ]{data/error_plot/errors_k_proj.csv};
    \addlegendentry{\scriptsize Block size $2$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor5, line width=0.6pt] table[
                x=layer,
                y=4,
                col sep=comma
        ]{data/error_plot/errors_k_proj.csv};
    \addlegendentry{\scriptsize Block size $4$}
    \end{groupplot}
\end{tikzpicture}
\normalsize

==> error_plot_local.tex <==
\centering
\scriptsize

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=0.5cm,
            vertical sep=1cm,
        },
        width=1.09\textwidth,
        height=0.7\textwidth,
        grid=major,
        cycle list name=tab10colors,
        enlarge x limits=0.03,
    ]

    \nextgroupplot[align=center, ylabel={Normalized MSE},
                   ylabel style={
                       at={(axis description cs:-0.095,0.5)},
                   }, xlabel={Transformer block index},
                   xlabel style={
                       at={(axis description cs:0.5,-0.12)},
                       anchor=north,
                       rotate=0
                   },
                   legend style={{at=(0.0, 1.05)}, anchor=south west, column sep=1.4pt},
                   legend columns=3,
                   yticklabel style={font=\scriptsize},
                   every y tick scale label/.style={
                        at={(-0.15, 1.0)},
                        anchor=north west,
                    },
                   ]
    
    \addplot+[mark=none, mark size=1pt, color=plotcolor1, line width=0.6pt] table[
                x=layer,
                y=-2,
                col sep=comma
            ]{data/error_plot/local_errors_k_proj.csv};
    \addlegendentry{\scriptsize Per-matrix}
    \addplot+[mark=none, mark size=1pt, color=plotcolor2, line width=0.6pt] table[
                x=layer,
                y=-1,
                col sep=comma
        ]{data/error_plot/local_errors_k_proj.csv};
    \addlegendentry{\scriptsize Block size $\sfrac{1}{2}$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor3, line width=0.6pt] table[
                x=layer,
                y=1,
                col sep=comma
        ]{data/error_plot/local_errors_k_proj.csv};
    \addlegendentry{\scriptsize Block size $1$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor6, line width=0.6pt] table[
                x=layer,
                y=2,
                col sep=comma
        ]{data/error_plot/local_errors_k_proj.csv};
    \addlegendentry{\scriptsize Block size $2$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor5, line width=0.6pt] table[
                x=layer,
                y=4,
                col sep=comma
        ]{data/error_plot/local_errors_k_proj.csv};
    \addlegendentry{\scriptsize Block size $4$}
    \end{groupplot}
\end{tikzpicture}
\normalsize

==> granularity_figure2.tex <==
\def\textoffset{-0.25}
\def\blockheight{2}
\def\matrixoffset{0.1}
\def\boxoffset{0.15}

\begin{tikzpicture}[x=0.8cm,y=0.8cm, font=\scriptsize,
  ]

  \draw[draw=plotcolor5, fill=plotcolor5!20, thick, rounded corners, dashed] (-0.5-3*\boxoffset,-0.75-2*\boxoffset) rectangle (7+8.5+3*\boxoffset, \blockheight+3*\boxoffset-6*\textoffset);
  \node[] at (7.5, \blockheight+2.5*\boxoffset-5*\textoffset) {\color{plotcolor5}Block size 2};

  \def\blockoffset{0.0}

  \draw[draw=plotcolor4, fill=plotcolor4!20, thick, rounded corners, dashed] (-0.5+\blockoffset-2*\boxoffset,-0.75-\boxoffset) rectangle (7+\blockoffset+2*\boxoffset, \blockheight+2*\boxoffset-4*\textoffset);
  \node[] at (3.25+\blockoffset, \blockheight+1.5*\boxoffset-3*\textoffset) {\color{plotcolor4}Block size 1};
  \draw[draw=plotcolor2, fill=plotcolor2!20, thick, rounded corners, dashed] (-0.5+\blockoffset-\boxoffset,-0.75) rectangle (3+\blockoffset+\boxoffset, \blockheight+\boxoffset-2*\textoffset);
  \node[] at (1.25+\blockoffset, \blockheight+0.5*\boxoffset-\textoffset) {\color{plotcolor2}Block size $\sfrac{1}{2}$};
  \draw[draw=plotcolor2, fill=plotcolor2!20, thick, rounded corners, dashed] (3.5+\blockoffset-\boxoffset,-0.75) rectangle (7+\blockoffset+\boxoffset, \blockheight+\boxoffset-2*\textoffset);
  \node[] at (5.25+\blockoffset, \blockheight+0.5*\boxoffset-\textoffset) {\color{plotcolor2}Block size $\sfrac{1}{2}$};

  
  \draw[draw=black, fill=white, thick, rounded corners] (-0.25+\blockoffset,0) rectangle (2+\blockoffset, \blockheight);
  \node[] at (0.875+\blockoffset,\blockheight+\textoffset) {Attention};

  \def\matrixwidth{0.5625}
  \draw[draw=black, thick, rounded corners] (-0.25+\blockoffset+\matrixoffset,0+\matrixoffset) rectangle (-0.25+\matrixwidth+\blockoffset-\matrixoffset*0.25, \blockheight+2*\textoffset);
  \draw[draw=black, thick, rounded corners] (-0.25+\matrixwidth+\blockoffset+\matrixoffset*0.75,0+\matrixoffset) rectangle (-0.25+2*\matrixwidth+\blockoffset-\matrixoffset/2, \blockheight+2*\textoffset);
  \draw[draw=black, thick, rounded corners] (-0.25+2*\matrixwidth+\blockoffset+\matrixoffset/2,0+\matrixoffset) rectangle (-0.25+3*\matrixwidth+\blockoffset-\matrixoffset*0.75, \blockheight+2*\textoffset);
  \draw[draw=black, thick, rounded corners] (-0.25+3*\matrixwidth+\blockoffset+\matrixoffset*0.25,0+\matrixoffset) rectangle (-0.25+4*\matrixwidth+\blockoffset-\matrixoffset, \blockheight+2*\textoffset);
  
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, rounded corners=3pt] (-0.22+\blockoffset+\matrixoffset,0.03+\matrixoffset) rectangle (-0.28+\matrixwidth+\blockoffset-\matrixoffset*0.25, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, rounded corners=3pt] (-0.22+\matrixwidth+\blockoffset+\matrixoffset*0.75,0.03+\matrixoffset) rectangle (-0.28+2*\matrixwidth+\blockoffset-\matrixoffset/2, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, rounded corners=3pt] (-0.22+2*\matrixwidth+\blockoffset+\matrixoffset/2,0.03+\matrixoffset) rectangle (-0.28+3*\matrixwidth+\blockoffset-\matrixoffset*0.75, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, rounded corners=3pt] (-0.22+3*\matrixwidth+\blockoffset+\matrixoffset*0.25,0.03+\matrixoffset) rectangle (-0.28+4*\matrixwidth+\blockoffset-\matrixoffset, \blockheight+2*\textoffset-0.03);

  \draw[draw=plotcolor6, thick, <-, >=stealth] (-0.25+\blockoffset+\matrixwidth*0.5, \matrixoffset) -- (0.875+\blockoffset-0.3, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (-0.25+\blockoffset+\matrixwidth*1.5, \matrixoffset) -- (0.875+\blockoffset-0.1, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (-0.25+\blockoffset+\matrixwidth*2.5, \matrixoffset) -- (0.875+\blockoffset+0.1, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (-0.25+\blockoffset+\matrixwidth*3.5, \matrixoffset) -- (0.875+\blockoffset+0.3, -0.4);
  \node[] at (0.875+\blockoffset, -0.5) {\color{plotcolor6}Per-matrix};

  \draw[draw=black, fill=white, thick] (2.625+\blockoffset, \blockheight/2) circle (0.25);
  \node[] at (2.625+\blockoffset, \blockheight/2) {\Large +};

  \draw[draw=black, fill=white, thick, rounded corners] (3.75+\blockoffset,0) rectangle (6+\blockoffset, \blockheight);
  \node[] at (4.875+\blockoffset,\blockheight+\textoffset) {MLP};
  
  \def\matrixwidth{0.75}
  \draw[draw=black, thick, thick, rounded corners] (3.75+\blockoffset+\matrixoffset,0+\matrixoffset) rectangle (3.75+\matrixwidth+\blockoffset-\matrixoffset*0.333, \blockheight+2*\textoffset);
  \draw[draw=black, thick, thick, rounded corners] (3.75+\matrixwidth+\blockoffset+\matrixoffset*0.666,0+\matrixoffset) rectangle (3.75+2*\matrixwidth+\blockoffset-\matrixoffset*0.666, \blockheight+2*\textoffset);
  \draw[draw=black, thick, thick, rounded corners] (3.75+2*\matrixwidth+\blockoffset+\matrixoffset*0.333,0+\matrixoffset) rectangle (3.75+3*\matrixwidth+\blockoffset-\matrixoffset, \blockheight+2*\textoffset);

  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, thick, rounded corners=3pt] (3.78+\blockoffset+\matrixoffset,0.03+\matrixoffset) rectangle (3.72+\matrixwidth+\blockoffset-\matrixoffset*0.333, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, thick, rounded corners=3pt] (3.78+\matrixwidth+\blockoffset+\matrixoffset*0.666,0.03+\matrixoffset) rectangle (3.72+2*\matrixwidth+\blockoffset-\matrixoffset*0.666, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, thick, rounded corners=3pt] (3.78+2*\matrixwidth+\blockoffset+\matrixoffset*0.333,0.03+\matrixoffset) rectangle (3.72+3*\matrixwidth+\blockoffset-\matrixoffset, \blockheight+2*\textoffset-0.03);

  \draw[draw=plotcolor6, thick, <-, >=stealth] (3.75+\blockoffset+\matrixwidth*0.5, \matrixoffset) -- (4.875+\blockoffset-0.2, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (3.75+\blockoffset+\matrixwidth*1.5, \matrixoffset) -- (4.875+\blockoffset, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (3.75+\blockoffset+\matrixwidth*2.5, \matrixoffset) -- (4.875+\blockoffset+0.2, -0.4);
  \node[] at (4.875+\blockoffset, -0.5) {\color{plotcolor6}Per-matrix};

  \draw[draw=black, fill=white, thick] (6.625+\blockoffset, \blockheight/2) circle (0.25);
  \node[] at (6.625+\blockoffset, \blockheight/2) {\Large +};

  \draw[draw=black, thick, dotted] (-1.2+\blockoffset, \blockheight/2) -- (-0.75+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, ->, >=stealth] (-0.75+\blockoffset, \blockheight/2) -- (-0.25+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, ->, >=stealth] (2+\blockoffset, \blockheight/2) -- (2.375+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, ->, >=stealth] (2.875+\blockoffset, \blockheight/2) -- (3.75+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, ->, >=stealth] (6+\blockoffset, \blockheight/2) -- (6.375+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, rounded corners, ->, >=stealth] (-0.5+\blockoffset, \blockheight/2) -- (-0.5+\blockoffset, -0.25)
                           -- (2.625+\blockoffset, -0.25) -- (2.625+\blockoffset, \blockheight/2-0.25);
  \draw[draw=black, thick, rounded corners, ->, >=stealth] (3.5+\blockoffset, \blockheight/2) -- (3.5+\blockoffset, -0.25)
                          -- (6.625+\blockoffset, -0.25) -- (6.625+\blockoffset, \blockheight/2-0.25);

  \def\blockoffset{8.5}

  \draw[draw=plotcolor4, fill=plotcolor4!20, thick, rounded corners, dashed] (-0.5+\blockoffset-2*\boxoffset,-0.75-\boxoffset) rectangle (7+\blockoffset+2*\boxoffset, \blockheight+2*\boxoffset-4*\textoffset);
  \node[] at (3.25+\blockoffset, \blockheight+1.5*\boxoffset-3*\textoffset) {\color{plotcolor4}Block size 1};
  \draw[draw=plotcolor2, fill=plotcolor2!20, thick, rounded corners, dashed] (-0.5+\blockoffset-\boxoffset,-0.75) rectangle (3+\blockoffset+\boxoffset, \blockheight+\boxoffset-2*\textoffset);
  \node[] at (1.25+\blockoffset, \blockheight+0.5*\boxoffset-\textoffset) {\color{plotcolor2}Block size $\sfrac{1}{2}$};
  \draw[draw=plotcolor2, fill=plotcolor2!20, thick, rounded corners, dashed] (3.5+\blockoffset-\boxoffset,-0.75) rectangle (7+\blockoffset+\boxoffset, \blockheight+\boxoffset-2*\textoffset);
  \node[] at (5.25+\blockoffset, \blockheight+0.5*\boxoffset-\textoffset) {\color{plotcolor2}Block size $\sfrac{1}{2}$};

  \draw[draw=black, fill=white, thick, rounded corners] (-0.25+\blockoffset,0) rectangle (2+\blockoffset, \blockheight);
  \node[] at (0.875+\blockoffset,\blockheight+\textoffset) {Attention};

  \def\matrixwidth{0.5625}
  \draw[draw=black, thick, rounded corners] (-0.25+\blockoffset+\matrixoffset,0+\matrixoffset) rectangle (-0.25+\matrixwidth+\blockoffset-\matrixoffset*0.25, \blockheight+2*\textoffset);
  \draw[draw=black, thick, rounded corners] (-0.25+\matrixwidth+\blockoffset+\matrixoffset*0.75,0+\matrixoffset) rectangle (-0.25+2*\matrixwidth+\blockoffset-\matrixoffset/2, \blockheight+2*\textoffset);
  \draw[draw=black, thick, rounded corners] (-0.25+2*\matrixwidth+\blockoffset+\matrixoffset/2,0+\matrixoffset) rectangle (-0.25+3*\matrixwidth+\blockoffset-\matrixoffset*0.75, \blockheight+2*\textoffset);
  \draw[draw=black, thick, rounded corners] (-0.25+3*\matrixwidth+\blockoffset+\matrixoffset*0.25,0+\matrixoffset) rectangle (-0.25+4*\matrixwidth+\blockoffset-\matrixoffset, \blockheight+2*\textoffset);
  
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, rounded corners=3pt] (-0.22+\blockoffset+\matrixoffset,0.03+\matrixoffset) rectangle (-0.28+\matrixwidth+\blockoffset-\matrixoffset*0.25, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, rounded corners=3pt] (-0.22+\matrixwidth+\blockoffset+\matrixoffset*0.75,0.03+\matrixoffset) rectangle (-0.28+2*\matrixwidth+\blockoffset-\matrixoffset/2, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, rounded corners=3pt] (-0.22+2*\matrixwidth+\blockoffset+\matrixoffset/2,0.03+\matrixoffset) rectangle (-0.28+3*\matrixwidth+\blockoffset-\matrixoffset*0.75, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, rounded corners=3pt] (-0.22+3*\matrixwidth+\blockoffset+\matrixoffset*0.25,0.03+\matrixoffset) rectangle (-0.28+4*\matrixwidth+\blockoffset-\matrixoffset, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (-0.25+\blockoffset+\matrixwidth*0.5, \matrixoffset) -- (0.875+\blockoffset-0.3, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (-0.25+\blockoffset+\matrixwidth*1.5, \matrixoffset) -- (0.875+\blockoffset-0.1, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (-0.25+\blockoffset+\matrixwidth*2.5, \matrixoffset) -- (0.875+\blockoffset+0.1, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (-0.25+\blockoffset+\matrixwidth*3.5, \matrixoffset) -- (0.875+\blockoffset+0.3, -0.4);
  \node[] at (0.875+\blockoffset, -0.5) {\color{plotcolor6}Per-matrix};
  
  \draw[draw=black, fill=white, thick] (2.625+\blockoffset, \blockheight/2) circle (0.25);
  \node[] at (2.625+\blockoffset, \blockheight/2) {\Large +};

  \draw[draw=black, fill=white, thick, rounded corners] (3.75+\blockoffset,0) rectangle (6+\blockoffset, \blockheight);
  \node[] at (4.875+\blockoffset,\blockheight+\textoffset) {MLP};
  
  \def\matrixwidth{0.75}
  \draw[draw=black, thick, thick, rounded corners] (3.75+\blockoffset+\matrixoffset,0+\matrixoffset) rectangle (3.75+\matrixwidth+\blockoffset-\matrixoffset*0.333, \blockheight+2*\textoffset);
  \draw[draw=black, thick, thick, rounded corners] (3.75+\matrixwidth+\blockoffset+\matrixoffset*0.666,0+\matrixoffset) rectangle (3.75+2*\matrixwidth+\blockoffset-\matrixoffset*0.666, \blockheight+2*\textoffset);
  \draw[draw=black, thick, thick, rounded corners] (3.75+2*\matrixwidth+\blockoffset+\matrixoffset*0.333,0+\matrixoffset) rectangle (3.75+3*\matrixwidth+\blockoffset-\matrixoffset, \blockheight+2*\textoffset);

  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, thick, rounded corners=3pt] (3.78+\blockoffset+\matrixoffset,0.03+\matrixoffset) rectangle (3.72+\matrixwidth+\blockoffset-\matrixoffset*0.333, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, thick, rounded corners=3pt] (3.78+\matrixwidth+\blockoffset+\matrixoffset*0.666,0.03+\matrixoffset) rectangle (3.72+2*\matrixwidth+\blockoffset-\matrixoffset*0.666, \blockheight+2*\textoffset-0.03);
  \draw[draw=plotcolor6, fill=plotcolor6!20!white, thick, dashed, thick, rounded corners=3pt] (3.78+2*\matrixwidth+\blockoffset+\matrixoffset*0.333,0.03+\matrixoffset) rectangle (3.72+3*\matrixwidth+\blockoffset-\matrixoffset, \blockheight+2*\textoffset-0.03);

  \draw[draw=plotcolor6, thick, <-, >=stealth] (3.75+\blockoffset+\matrixwidth*0.5, \matrixoffset) -- (4.875+\blockoffset-0.2, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (3.75+\blockoffset+\matrixwidth*1.5, \matrixoffset) -- (4.875+\blockoffset, -0.4);
  \draw[draw=plotcolor6, thick, <-, >=stealth] (3.75+\blockoffset+\matrixwidth*2.5, \matrixoffset) -- (4.875+\blockoffset+0.2, -0.4);
  \node[] at (4.875+\blockoffset, -0.5) {\color{plotcolor6}Per-matrix};

  \draw[draw=black, fill=white, thick] (6.625+\blockoffset, \blockheight/2) circle (0.25);
  \node[] at (6.625+\blockoffset, \blockheight/2) {\Large +};

  \draw[draw=black, thick, ->, >=stealth] (6.875, \blockheight/2) -- (-0.25+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, ->, >=stealth] (2+\blockoffset, \blockheight/2) -- (2.375+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, ->, >=stealth] (2.875+\blockoffset, \blockheight/2) -- (3.75+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, ->, >=stealth] (6+\blockoffset, \blockheight/2) -- (6.375+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, rounded corners, ->, >=stealth] (-0.5+\blockoffset, \blockheight/2) -- (-0.5+\blockoffset, -0.25)
                           -- (2.625+\blockoffset, -0.25) -- (2.625+\blockoffset, \blockheight/2-0.25);
  \draw[draw=black, thick, rounded corners, ->, >=stealth] (3.5+\blockoffset, \blockheight/2) -- (3.5+\blockoffset, -0.25)
                          -- (6.625+\blockoffset, -0.25) -- (6.625+\blockoffset, \blockheight/2-0.25);
  \draw[draw=black, thick] (6.875+\blockoffset, \blockheight/2) -- (7.25+\blockoffset, \blockheight/2);
  \draw[draw=black, thick, dotted] (7.25+\blockoffset, \blockheight/2) -- (7.7+\blockoffset, \blockheight/2);
\end{tikzpicture}

==> lr_figure2.tex <==
\centering
\scriptsize

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=0.5cm,
            vertical sep=1cm,
        },
        width=1.09\textwidth,
        height=0.7\textwidth,
        grid=major,
        cycle list name=tab10colors,
        ymin=30,ymax=66,
        enlarge x limits=0.03,
    ]

    \nextgroupplot[align=center, ylabel={Accuracy (in \%)},
                   ylabel style={
                       at={(axis description cs:-0.07,0.5)},
                   }, xlabel={Learning rate},
                   legend style={{at=(0.0, 1.05)}, anchor=south west, column sep=1.4pt},
                   legend columns=3,
                   xmode=log,
                   ]

    \addplot[name path=max_bs_1_2, draw=none, forget plot]
      table[x=lr, y=-1, col sep=comma]
      {data/lr_ablation/qwen7granularities_max.txt};
    \addplot[name path=min_bs_1_2, draw=none, forget plot]
      table[x=lr, y=-1, col sep=comma]
      {data/lr_ablation/qwen7granularities_min.txt};
    \addplot[fill=plotcolor1, fill opacity=0.4, forget plot]
      fill between[of=max_bs_1_2 and min_bs_1_2];

      \addplot[name path=max_bs_1, draw=none, forget plot]
      table[x=lr, y=1, col sep=comma]
      {data/lr_ablation/qwen7granularities_max.txt};
    \addplot[name path=min_bs_1, draw=none, forget plot]
      table[x=lr, y=1, col sep=comma]
      {data/lr_ablation/qwen7granularities_min.txt};
    \addplot[fill=plotcolor2, fill opacity=0.4, forget plot]
      fill between[of=max_bs_1 and min_bs_1];

      \addplot[name path=max_bs_2, draw=none, forget plot]
      table[x=lr, y=2, col sep=comma]
      {data/lr_ablation/qwen7granularities_max.txt};
    \addplot[name path=min_bs_2, draw=none, forget plot]
      table[x=lr, y=2, col sep=comma]
      {data/lr_ablation/qwen7granularities_min.txt};
    \addplot[fill=plotcolor3, fill opacity=0.4, forget plot]
      fill between[of=max_bs_2 and min_bs_2];

      \addplot[name path=max_bs_7, draw=none, forget plot]
      table[x=lr, y=7, col sep=comma]
      {data/lr_ablation/qwen7granularities_max.txt};
    \addplot[name path=min_bs_7, draw=none, forget plot]
      table[x=lr, y=7, col sep=comma]
      {data/lr_ablation/qwen7granularities_min.txt};
    \addplot[fill=plotcolor5, fill opacity=0.4, forget plot]
      fill between[of=max_bs_7 and min_bs_7];

    \addplot+[mark=none, mark size=1pt, color=plotcolor1, line width=0.6pt] table[
                x=lr,
                y=-1,
                col sep=comma
        ]{data/lr_ablation/qwen7granularities.txt};
    \addlegendentry{\scriptsize Block size $\sfrac{1}{2}$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor2, line width=0.6pt] table[
                x=lr,
                y=1,
                col sep=comma
        ]{data/lr_ablation/qwen7granularities.txt};
    \addlegendentry{\scriptsize Block size $1$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor3, line width=0.6pt] table[
                x=lr,
                y=2,
                col sep=comma
        ]{data/lr_ablation/qwen7granularities.txt};
    \addlegendentry{\scriptsize Block size $2$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor5, line width=0.6pt] table[
                x=lr,
                y=7,
                col sep=comma
        ]{data/lr_ablation/qwen7granularities.txt};
    \addlegendentry{\scriptsize Block size $7$}
    \end{groupplot}
\end{tikzpicture}
\normalsize
\vspace{-1pt}

==> ppl_vs_mem_bar_by_model.tex <==
\centering
\small

\edef\barwidth{5.5pt}
\edef\barshift{8pt}

\begin{tikzpicture}
\hspace{-5pt}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.82cm,
            vertical sep=2cm,
        },
        width=0.392\textwidth,
        height=0.32\textwidth,
        legend columns=4,
        grid=major,
        cycle list name=tab10colors,
        table/col sep=comma,
        every axis plot/.append style={fill opacity=0.4},
        enlarge x limits=0.25,
    ]

    \nextgroupplot[title={Perplexity}, ylabel={},
                   xlabel={},
                   xlabel style={
                       at={(axis description cs:0.5,-0.12)},
                       anchor=north,
                       rotate=0
                   },
                   xtick=data,
                   xticklabels={{\footnotesize LLaMA-3\\\footnotesize8B},{\footnotesize LLaMA-2\\\footnotesize13B},{\footnotesize Qwen-2.5\\\footnotesize32B}},
                   ymin=0,
                   xtick style={draw=none},
                   xticklabel style={align=center},
                   yticklabel style={font=\footnotesize},
                   ]
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=-1.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=-1,
                        col sep=comma
                    ]{data/ppl_vs_mem/ppl_by_model.txt};
        \addplot+[fill, ybar, bar width=\barwidth,  bar shift=-0.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=1,
                        col sep=comma
                    ]{data/ppl_vs_mem/ppl_by_model.txt};
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=0.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=2,
                        col sep=comma
                    ]{data/ppl_vs_mem/ppl_by_model.txt};
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=1.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=6,
                        col sep=comma
                    ]{data/ppl_vs_mem/ppl_by_model.txt};
        

    \nextgroupplot[title={Peak GPU memory usage (GB)}, ylabel={},
                   xlabel={},
                   xlabel style={
                       at={(axis description cs:0.5,-0.12)},
                       anchor=north,
                       rotate=0
                   },
                   xtick=data,
                   xticklabels={{\footnotesize LLaMA-3\\\footnotesize8B},{\footnotesize LLaMA-2\\\footnotesize13B},{\footnotesize Qwen-2.5\\\footnotesize32B}},
                   ymin=0,
                   xtick style={draw=none},
                   xticklabel style={align=center},
                   yticklabel style={font=\footnotesize},
                   ]
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=-1.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=-1,
                        col sep=comma
                    ]{data/ppl_vs_mem/mem_by_model.txt};
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=-0.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=1,
                        col sep=comma
                    ]{data/ppl_vs_mem/mem_by_model.txt};
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=0.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=2,
                        col sep=comma
                    ]{data/ppl_vs_mem/mem_by_model.txt};
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=1.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=6,
                        col sep=comma
                    ]{data/ppl_vs_mem/mem_by_model.txt};

        \nextgroupplot[title={Compute time (minutes)}, ylabel={},
                   xlabel={},
                   xlabel style={
                       at={(axis description cs:0.5,-0.12)},
                       anchor=north,
                       rotate=0
                   },
                   xtick=data,
                   xticklabels={{\footnotesize LLaMA-3\\\footnotesize8B},{\footnotesize LLaMA-2\\\footnotesize13B},{\footnotesize Qwen-2.5\\\footnotesize32B}},
                   ymin=0,
                   xtick style={draw=none},
                   xticklabel style={align=center},
                   yticklabel style={font=\footnotesize},
                   legend style={{at=(-1.95, -0.35)}, anchor=north west, /tikz/column sep=3pt},
        legend image code/.code={\draw[#1, fill, draw, fill opacity=0.4] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
                   ]
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=-1.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=-1,
                        col sep=comma
                    ]{data/ppl_vs_mem/time_by_model.txt};
        \addlegendentry{\footnotesize Attention and MLP separately}
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=-0.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=1,
                        col sep=comma
                    ]{data/ppl_vs_mem/time_by_model.txt};
        \addlegendentry{\footnotesize Full block}
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=0.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=2,
                        col sep=comma
                    ]{data/ppl_vs_mem/time_by_model.txt};
        \addlegendentry{\footnotesize Two blocks}
        \addplot+[fill, ybar, bar width=\barwidth, bar shift=1.5*\barshift, mark=none]
                    table[
                        x expr=\coordindex,
                        y=6,
                        col sep=comma
                    ]{data/ppl_vs_mem/time_by_model.txt};
        \addlegendentry{\footnotesize $\sfrac{1}{4}$ model}
    \end{groupplot}
\end{tikzpicture}
\normalsize

==> ppl_vs_numsamples_only.tex <==
\centering
\scriptsize

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=0.5cm,
            vertical sep=1.5cm,
        },
        width=1.114\textwidth,
        height=0.7\textwidth,
        error bars/y dir=both,
        error bars/y explicit,
        grid=major,
        cycle list name=tab10colors,
        ymin=15.1,ymax=17.7,
        enlarge x limits=0.04,
    ]

    \nextgroupplot[align=center, ylabel={\scriptsize Perplexity},
                   ylabel style={
                       at={(axis description cs:-0.06,0.5)},
                   }, xlabel={\scriptsize Number of samples},
                   xmode=log,
                   xtick={10,100,1000,10000, 100000, 1000000},
                   xticklabels={10,100,1k,10k, 100k, 1M},
                   legend style={{at=(0.0, 1.05)}, anchor=south west},
                   legend columns=3,
                   ]
    \addplot[name path=max_0_5, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_-1, col sep=comma]
      {data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_max.csv};
    \addplot[name path=min_0_5, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_-1, col sep=comma]
    {data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_min.csv};
    \addplot[fill=plotcolor1, fill opacity=0.4, forget plot]
      fill between[of=max_0_5 and min_0_5];

    \addplot[name path=max_1, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_1, col sep=comma]
      {data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_max.csv};
    \addplot[name path=min_1, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_1, col sep=comma]
    {data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_min.csv};
    \addplot[fill=plotcolor2, fill opacity=0.4, forget plot]
      fill between[of=max_1 and min_1];

    \addplot[name path=max_12, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_12, col sep=comma]
      {data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_max.csv};
    \addplot[name path=min_12, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_12, col sep=comma]
    {data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_min.csv};
    \addplot[fill=plotcolor3, fill opacity=0.4, forget plot]
      fill between[of=max_12 and min_12];

    \addplot[name path=max_24, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_24, col sep=comma]
      {data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_max.csv};
    \addplot[name path=min_24, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_24, col sep=comma]
    {data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_min.csv};
    \addplot[fill=plotcolor6, fill opacity=0.4, forget plot]
      fill between[of=max_24 and min_24];

    \addplot[name path=max_ft, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_1, col sep=comma]
      {data/ppl_by_numsamples/OPT_1_3B_Wanda/Ret_Calibration_set_max.csv};
    \addplot[name path=min_ft, draw=none, forget plot]
      table[x=reconstruct_n_samples, y=ppl_1, col sep=comma]
    {data/ppl_by_numsamples/OPT_1_3B_Wanda/Ret_Calibration_set_min.csv};
    \addplot[fill=plotcolor5, fill opacity=0.4, forget plot]
      fill between[of=max_ft and min_ft];


                   
    \addplot+[mark=none, mark size=1pt, color=plotcolor1, line width=0.6pt] table[
                x=reconstruct_n_samples,
                y=ppl_-1,
                col sep=comma
        ]{data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_mean.csv};
    \addlegendentry{\scriptsize Block size $\sfrac{1}{2}$}
    \addplot+[mark=none, mark size=1pt, color=plotcolor2, line width=0.6pt] table[
                x=reconstruct_n_samples,
                y=ppl_1,
                col sep=comma
        ]{data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_mean.csv};
    \addlegendentry{\scriptsize Block size 1}
    \addplot+[mark=none, mark size=1pt, color=plotcolor3, line width=0.6pt] table[
                x=reconstruct_n_samples,
                y=ppl_12,
                col sep=comma
        ]{data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_mean.csv};
    \addlegendentry{\scriptsize Block size 12}
    \addplot+[mark=none, mark size=1pt, color=plotcolor6, line width=0.6pt] table[
                x=reconstruct_n_samples,
                y=ppl_24,
                col sep=comma
        ]{data/ppl_by_numsamples/OPT_1_3B_Wanda/Calibration_set_mean.csv};
    \addlegendentry{\scriptsize Full decoder}
    \addplot+[mark=none, mark size=1pt, color=plotcolor5, line width=0.6pt] table[
                x=reconstruct_n_samples,
                y=ppl_1,
                col sep=comma
        ]{data/ppl_by_numsamples/OPT_1_3B_Wanda/Ret_Calibration_set_mean.csv};
    \addlegendentry{\scriptsize Full fine-tuning}

    \end{groupplot}
\end{tikzpicture}
\normalsize
